Allocation Tracking and Parameter Checking for Parallel Programming Models using Contracts

Correctness checking tools for High-Performance Computing programs are typically limited to specific parallel programming models such as MPI or OpenSHMEM. The CoVer framework previously addressed this by introducing a generic, contract-based approach that decoupled API requirements from the core tool. However, CoVer's effectiveness remains bounded by the expressiveness of its underlying contract language, restricting the types of errors it can verify. This paper presents an extension to the CoVer contract language designed to capture and check a broader range of error classes. Our extensions introduce generic parameter checking and allocation tracking, while keeping generality across both programming model and language. We evaluate these extensions and demonstrate that analysis accuracy remains consistent across multiple languages, reinforcing the framework's general applicability. While the additional runtime analyses naturally incur a performance overhead, these improvements greatly enhance CoVer's utility with a significant accuracy improvement.

==> images/alloc_tracking.tex <==
\begin{tikzpicture}
  % ==========================================
  % TUNABLE PARAMETERS
  % ==========================================
  \pgfmathsetmacro{\rectW}{1.3}        % TUNABLE: Inner rectangle width
  \pgfmathsetmacro{\rectH}{2.1}        % TUNABLE: Inner rectangle height
  \pgfmathsetmacro{\sqSize}{0.5}       % TUNABLE: Size of the outermost empty squares
  
  \pgfmathsetmacro{\dy}{0.7}           % TUNABLE: Distance between y-levels
  \pgfmathsetmacro{\dx}{0.28}           % TUNABLE: Spread in x-direction from center
  \pgfmathsetmacro{\gapX}{1.6}         % TUNABLE: Distance between shapes (arrow length)
  
  % ==========================================

  % Automatically calculate vertically centered y-coordinates
  \pgfmathsetmacro{\yB}{\rectH / 2}    % Middle level (perfectly centered in height)
  \pgfmathsetmacro{\yA}{\yB + \dy}     % Top level (x)
  \pgfmathsetmacro{\yC}{\yB - \dy}     % Bottom level (y2)
  \pgfmathsetmacro{\arrY}{\rectH / 2}  % Y-coord for the main connecting arrows
  \pgfmathsetmacro{\sqY}{(\rectH - \sqSize) / 2} % Y-coord to vertically center the squares

  % Calculate X-coordinates for the start of each shape sequentially
  \pgfmathsetmacro{\xA}{0}
  \pgfmathsetmacro{\rxA}{\xA + \sqSize}
  
  \pgfmathsetmacro{\xB}{\rxA + \gapX}
  \pgfmathsetmacro{\rxB}{\xB + \rectW}
  
  \pgfmathsetmacro{\xC}{\rxB + \gapX}
  \pgfmathsetmacro{\rxC}{\xC + \rectW}
  
  \pgfmathsetmacro{\xD}{\rxC + \gapX}
  \pgfmathsetmacro{\rxD}{\xD + \rectW}
  
  \pgfmathsetmacro{\xE}{\rxD + \gapX}
  \pgfmathsetmacro{\rxE}{\xE + \rectW}
  
  \pgfmathsetmacro{\xF}{\rxE + \gapX}

  % Center X-coordinates for the circles inside each inner rectangle
  \pgfmathsetmacro{\cxB}{\xB + \rectW/2}
  \pgfmathsetmacro{\cxC}{\xC + \rectW/2}
  \pgfmathsetmacro{\cxD}{\xD + \rectW/2}
  \pgfmathsetmacro{\cxE}{\xE + \rectW/2}

  % Step 1: Empty square on the far left (vertically centered)
  \draw (\xA, \sqY) rectangle +(\sqSize, \sqSize);

  % Step 2: First circle
  \draw (\xB,0) rectangle +(\rectW,\rectH);
  \draw (\cxB, \yA) circle (0.25) node[font=\scriptsize] {x}; % Top circle

  % Step 3: Two circles 
  \draw (\xC,0) rectangle +(\rectW,\rectH);
  \draw (\cxC, \yA) circle (0.25) node[font=\scriptsize] {x}; % Top
  \draw (\cxC - \dx, \yB) circle (0.25) node[font=\scriptsize] {y}; % Lower left
  \draw[->, thick, shorten <=0.25cm, shorten >=0.25cm] (\cxC, \yA) -- (\cxC - \dx, \yB);

  % Step 4: Three circles 
  \draw (\xD,0) rectangle +(\rectW,\rectH);
  \draw (\cxD, \yA) circle (0.25) node[font=\scriptsize] {x}; % Top
  \draw (\cxD - \dx, \yB) circle (0.25) node[font=\scriptsize] {y}; % Lower left
  \draw (\cxD + \dx, \yB) circle (0.25) node[font=\scriptsize] {z}; % Lower right 
  \draw[->, thick, shorten <=0.25cm, shorten >=0.25cm] (\cxD, \yA) -- (\cxD - \dx, \yB);
  \draw[->, thick, shorten <=0.25cm, shorten >=0.25cm] (\cxD, \yA) -- (\cxD + \dx, \yB);

  % Step 5: Four circles 
  \draw (\xE,0) rectangle +(\rectW,\rectH);
  \draw (\cxE, \yA) circle (0.25) node[font=\scriptsize] {x}; % Top
  \draw (\cxE - \dx, \yB) circle (0.25) node[font=\scriptsize] {y}; % Lower left
  \draw (\cxE + \dx, \yB) circle (0.25) node[font=\scriptsize] {z}; % Lower right
  \draw (\cxE, \yC) circle (0.25) node[font=\scriptsize] {y2}; % New 4th circle 
  \draw[->, thick, shorten <=0.25cm, shorten >=0.25cm] (\cxE, \yA) -- (\cxE - \dx, \yB);
  \draw[->, thick, shorten <=0.25cm, shorten >=0.25cm] (\cxE, \yA) -- (\cxE + \dx, \yB);
  \draw[->, thick, shorten <=0.25cm, shorten >=0.25cm] (\cxE - \dx, \yB) -- (\cxE, \yC); 

  % Step 6: Empty square on the far right (vertically centered)
  \draw (\xF, \sqY) rectangle +(\sqSize, \sqSize);

  % Arrows connecting the shapes in sequence with code text above them
  \draw[->, thick] (\rxA, \arrY) -- node[above, align=left, font=\ttfamily\scriptsize] {int* x = \\malloc(...);} (\xB, \arrY);
  \draw[->, thick] (\rxB, \arrY) -- node[above, font=\ttfamily\scriptsize] {int* y = x;} (\xC, \arrY);
  \draw[->, thick] (\rxC, \arrY) -- node[above, font=\ttfamily\scriptsize] {int* z = x;} (\xD, \arrY);
  \draw[->, thick] (\rxD, \arrY) -- node[above, font=\ttfamily\scriptsize] {int* y2 = y;} (\xE, \arrY);
  \draw[->, thick] (\rxE, \arrY) -- node[above, font=\ttfamily\scriptsize] {free(z);} (\xF, \arrY);
\end{tikzpicture}

